Conductance Model for Extreme Events : Impact of Auroral Conductance on Space Weather Forecasts

Ionospheric conductance is a crucial factor in regulating the closure of magnetospheric field-aligned currents through the ionosphere as Hall and Pedersen currents. Despite its importance in predictive investigations of the magnetosphere - ionosphere coupling, the estimation of ionospheric conductance in the auroral region is precarious in most global first-principles based models. This impreciseness in estimating the auroral conductance impedes both our understanding and predictive capabilities of the magnetosphere-ionosphere system during extreme space weather events. In this article, we address this concern, with the development of an advanced Conductance Model for Extreme Events (CMEE) that estimates the auroral conductance from field aligned current values. CMEE has been developed using nonlinear regression over a year's worth of one-minute resolution output from assimilative maps, specifically including times of extreme driving of the solar wind-magnetosphere-ionosphere system. The model also includes provisions to enhance the conductance in the aurora using additional adjustments to refine the auroral oval. CMEE has been incorporated within the Ridley Ionosphere Model (RIM) of the Space Weather Modeling Framework (SWMF) for usage in space weather simulations. This paper compares performance of CMEE against the existing conductance model in RIM, through a validation process for six space weather events. The performance analysis indicates overall improvement in the ionospheric feedback to ground-based space weather forecasts. Specifically, the model is able to improve the prediction of ionospheric currents which impact the simulated dB/dt and {\Delta}B, resulting in substantial improvements in dB/dt predictive skill.

==> (inline-0) <==
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.7776}}       &$0.7801$       &\textbf{\textit{0.8436}}       &$0.8114$       &\textit{\underline{0.8342}}       &$0.8555$       &\textit{\textbf{0.8976}}       &$0.8973$ \\
        %TPR     &$0.9569$       &\textit{\textbf{0.9581}}       &\textit{\underline{0.9440}}       &$0.9516$       &$0.9413$       &\textit{\textbf{0.9453}}       &$0.9056$       &\textit{\underline{0.9050}} \\
        %\hline
        POFD     &$0.0631$       &\textbf{\textit{0.0615}}       &\textit{\underline{0.0903}}       &$0.0744$       &$0.0938$       &\textit{\textbf{0.0892}}       &$0.1687$       &\textit{\underline{0.1697}} \\
        FAR    &$0.0431$       &\textbf{\textit{0.0419}}       &\underline{\textit{0.0560}}       &$0.0484$       &$0.0587$       &\textit{\textbf{0.0547}}       &$0.0944$       &\textit{\underline{0.0950}} \\
        %\hline
        MR      &\textit{\underline{0.2997}}       &$0.2970$       &\textit{\textbf{0.2367}}       &$0.2686$       &\textit{\underline{0.2481}}       &$0.2224$       &\textit{\textbf{0.1817}}       &$0.1823$ \\
        %FDR     &\textit{\underline{0.2224}}       &$0.2199$       &\textit{\textbf{0.1564}}       &$0.1886$       &\textit{\underline{0.1658}}       &$0.1445$       &\textit{\textbf{0.1024}}       &$0.1027$ \\
        %\hline
        %TNR     &\textit{\underline{0.7003}}       &$0.7030$       &\textit{\textbf{0.7633}}       &$0.7314$       &\textit{\underline{0.7519}}       &$0.7776$       &\textit{\textbf{0.8183}}       &$0.8177$ \\
        %NPV     &$0.9369$       &\textit{\textbf{0.9385}}       &\textit{\underline{0.9097}}       &$0.9256$       &$0.9062$       &\textit{\textbf{0.9108}}       &$0.8313$       &\textit{\underline{0.8303}} \\
        \hline %---------------
        TS      &\textit{\underline{0.7513}}       &$0.7544$       &\textit{\textbf{0.8034}}       &$0.7793$       &\textit{\underline{0.7929}}       &$0.8152$       &\textit{\textbf{0.8208}}       &$0.8201$ \\
        %ACC     &\textit{\underline{0.8344}}       &$0.8366$       &\textit{\textbf{0.8672}}       &$0.8522$       &\textit{\underline{0.8599}}       &\textit{\textbf{0.8752}}       &$0.8739$       &$0.8734$ \\
        F1      &\textit{\underline{0.8580}}      &$0.8600$       &\textit{\textbf{0.8910}}       &$0.8760$       &\textit{\underline{0.8845}}       &$0.8982$       &\textit{\textbf{0.9016}}       &$0.9012$ \\
        TSS     &\textit{\underline{0.6572}}       &$0.6611$       &\textit{\textbf{0.7073}}       &$0.6830$       &\textit{\underline{0.6932}}       &$0.7229$       &\textit{\textbf{0.7239}}       &$0.7227$ \\
        %HSS1    &\textit{\underline{0.6832}}       &$0.6881$       &\textit{\textbf{0.7689}}       &$0.7305$       &\textit{\underline{0.7542}}       &$0.7857$       &\textit{\textbf{0.8023}}       &$0.8015$ \\
        HSS     &\textit{\underline{0.6645}}       &$0.6687$       &\textit{\textbf{0.7225}}       &$0.6959$       &\textit{\underline{0.7080}}       &\textit{\textbf{0.7381}}       &$0.7263$       &$0.7251$ \\
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{0.1 nT/s}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &$0.5814$       &\textit{\underline{0.5628}}       &\textit{\textbf{0.6782}}       &$0.6638$       &\textit{\underline{0.6444}}       &$0.6829$       &$0.7970$       &\textit{\textbf{0.7979}} \\
        %TPR     &$0.9142$       &\textit{\textbf{0.9256}}       &\textit{\underline{0.8966}}       &$0.9139$       &\textit{\textbf{0.9203}}       &$0.8947$       &$0.8541$       &\textit{\underline{0.8394}} \\
        %\hline
        POFD     &$0.0416$       &\textit{\textbf{0.0345}}       &\textit{\underline{0.0597}}       &$0.0477$       &\textit{\textbf{0.0426}}       &$0.0613$       &$0.1038$       &\textit{\underline{0.1164}} \\
        FAR     &$0.0858$       &\textit{\textbf{0.0744}}       &\textit{\underline{0.1034}}       &$0.0861$       &\textit{\textbf{0.0797}}       &$0.1053$       &$0.1459$       &\textit{\underline{0.1606}} \\
        %\hline
        MR      &$0.2499$       &\textit{\underline{0.2567}}       &\textit{\textbf{0.2070}}       &$0.2121$       &\textit{\underline{0.2207}}       &$0.2049$       &\textit{\textbf{0.1473}}       &$0.1485$ \\
        %FDR     &$0.4186$       &\textit{\underline{0.4372}}       &\textit{\textbf{0.3218}}       &$0.3362$       &\textit{\underline{0.3556}}       &$0.3171$       &$0.2030$       &\textit{\textbf{0.2021}} \\
        %\hline
        %TNR     &$0.7501$       &\textit{\underline{0.7433}}       &\textit{\textbf{0.7930}}       &$0.7879$       &\textit{\underline{0.7793}}       &$0.7951$       &\textit{\textbf{0.8527}}       &$0.8515$ \\
        %NPV     &$0.9584$       &\textit{\textbf{0.9655}}       &\textit{\underline{0.9403}}       &$0.9523$       &\textit{\textbf{0.9574}}       &$0.9387$       &$0.8962$       &\textit{\underline{0.8836}} \\
        \hline %-------------------
        TS      &$0.5513$       &\textit{\underline{0.5384}}       &\textit{\textbf{0.6290}}       &$0.6248$       &\textit{\underline{0.6103}}       &$0.6321$       &\textit{\textbf{0.7015}}       &$0.6922$ \\
        %ACC     &$0.7953$       &\textit{\underline{0.7913}}       &$0.8269$       &\textit{\textbf{0.8275}}       &\textit{\underline{0.8220}}       &$0.8280$       &\textit{\textbf{0.8533}}       &$0.8465$ \\
        F1      &$0.7108$       &\textit{\underline{0.7000}}       &\textit{\textbf{0.7723}}       &$0.7690$       &\textit{\underline{0.7580}}       &$0.7746$       &\textit{\textbf{0.8246}}       &$0.8181$ \\
        TSS     &\textit{\underline{0.6644}}       &$0.6689$       &$0.6896$       &\textit{\textbf{0.7017}}       &$0.6996$       &\textit{\underline{0.6899}}       &\textit{\textbf{0.7068}}       &$0.6909$ \\
        %HSS1    &\textit{\underline{0.2560}}       &$0.2065$       &\textit{\textbf{0.4712}}       &$0.4511$       &\textit{\underline{0.4124}}       &$0.4792$       &\textit{\textbf{0.6366}}       &$0.6268$ \\
        HSS     &$0.5642$       &\textit{\underline{0.5541}}       &\textit{\textbf{0.6370}}       &$0.6368$       &\textit{\underline{0.6240}}       &$0.6396$       &\textit{\textbf{0.6987}}       &$0.6855$
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{0.3 nT/s}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.4812}}       &$0.4840$       &$0.5636$       &\textit{\textbf{0.5922}}      &\textit{\underline{0.5496}}       &$0.5989$       &$0.7244$       &\textit{\textbf{0.7451}} \\
        %TPR     &$0.8756$       &\textit{\textbf{0.8862}}}       &\textit{\underline{0.8461}}}       &$0.8685$       &\textit{\textbf{0.8759}}}       &$0.8424$       &$0.7913$       &\textit{\underline{0.7706}}} \\
        %\hline
        POFD     &$0.0331$       &\textit{\textbf{0.0302}}       &\textit{\underline{0.0497}}       &$0.0435$       &\textit{\textbf{0.0378}}       &$0.0543$       &$0.0926$       &\textit{\underline{0.1076}} \\
        FAR     &$0.1244$       &\textit{\textbf{0.1138}}       &\textit{\underline{0.1539}}       &$0.1315$       &\textit{\textbf{0.1241}}       &$0.1576$       &$0.2087$       &\textit{\underline{0.2294}} \\
        %\hline
        MR      &\textit{\underline{0.2065}}       &$0.2051$       &$0.1821$       &\textit{\textbf{0.1713}}       &\textit{\underline{0.1850}}       &$0.1706$       &$0.1284$       &\textit{\textbf{0.1217}} \\
        %FDR     &\textit{\underline{0.5188}}}       &$0.5160$       &$0.4364$       &\textit{\textbf{0.4078}}       &\textit{\underline{0.4504}}       &$0.4011$       &$0.2756$       &\textit{\textbf{0.2549}} \\
        %\hline
        %TNR     &\textit{\underline{0.7935}}       &$0.7949$       &$0.8179$       &\textit{\textbf{0.8287}}       &\textit{\underline{0.8150}}       &$0.8294$       &$0.8716$       &\textit{\textbf{0.8783}} \\
        %NPV     &$0.9669$       &\textit{\textbf{0.9698}}       &\textit{\underline{0.9503}}       &$0.9565$       &\textit{\textbf{0.9622}}       &$0.9457$       &$0.9074$       &\textit{\underline{0.8924}} \\
        \hline %---------------
        TS      &\textit{\underline{0.4504}}       &$0.4557$       &$0.5112$       &\textit{\textbf{0.5434}}       &\textit{\underline{0.5099}}       &$0.5385$       &$0.6082$       &\textit{\textbf{0.6098}} \\
        %ACC     &\textit{\underline{0.8083}}       &$0.8112$       &$0.8240$       &\textit{\textbf{0.8375}}       &\textit{\underline{0.8275}}       &$0.8324$       &\textit{\textbf{0.8476}}       &$0.8443$ \\
        F1      &\textit{\underline{0.6211}}       &$0.6261$       &$0.6765$       &\textit{\textbf{0.7042}}       &\textit{\underline{0.6754}}       &$0.7001$       &$0.7564$       &\textit{\textbf{0.7576}} \\
        TSS     &\textit{\underline{0.6692}}       &$0.6811$       &$0.6640$       &\textit{\textbf{0.6972}}       &\textit{\textbf{0.6909}}       &$0.6718$       &$0.6629$       &\textit{\underline{0.6489}} \\
        %HSS1    &\textit{\underline{-0.0683}}      &$-0.0585$      &$0.1909$       &\textit{\textbf{0.2703}}       &\textit{\underline{0.1580}}       &$0.2782$       &$0.4902$       &\textit{\textbf{0.5070}} \\
        HSS     &\textit{\underline{0.5069}}       &$0.5139$       &$0.5622$       &\textit{\textbf{0.5977}}       &\textit{\underline{0.5661}}       &$0.5883$       &\textit{\textbf{0.6458}}       &$0.6430$
        %\end{tabular}
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{0.5 nT/s}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.3949}}       &$0.4278$       &$0.4661$       &\textit{\textbf{0.5305}}       &\textit{\underline{0.4812}}       &$0.5441$       &$0.6537$       &\textit{\textbf{0.7057}} \\
        %TPR     &$0.8498$       &\textit{\textbf{0.8573}}       &\textit{\underline{0.8235}}       &$0.8333$       &\textit{\textbf{0.8605}}       &$0.8179$       &$0.7484$       &\textit{\underline{0.7333}} \\
        %\hline
        POFD     &\textit{\textbf{0.0255}}       &$0.0260$       &$0.0365$       &\textit{\underline{0.0387}}       &\textit{\textbf{0.0285}}       &$0.0442$       &$0.0801$       &\textit{\underline{0.0936}} \\
        FAR     &$0.1502$       &\textit{\textbf{0.1427}}       &\textit{\underline{0.1765}}       &$0.1667$       &\textit{\textbf{0.1395}}       &$0.1821$       &$0.2516$       &\textit{\underline{0.2667}} \\
        %\hline
        MR      &\textit{\underline{0.1847}}       &$0.1765$       &$0.1681$       &\textit{\textbf{0.1512}}       &\textit{\underline{0.1630}}       &$0.1482$       &$0.1208$       &\textit{\textbf{0.1059}} \\
        %FDR     &\textit{\underline{0.6051}}       &$0.5722$       &$0.5339$       &\textit{\textbf{0.4695}}       &\textit{\underline{0.5188}}       &$0.4559$       &$0.3463$       &\textit{\textbf{0.2943}} \\
        %\hline
        %TNR     &\textit{\underline{0.8153}}       &$0.8235$       &$0.8319$       &\textit{\textbf{0.8488}}       &\textit{\underline{0.8370}}       &$0.8518$       &$0.8792$       &\textit{\textbf{0.8941}} \\
        %NPV     &\textit{\textbf{0.9745}}       &$0.9740$       &$0.9635$       &\textit{\underline{0.9613}}       &\textit{\textbf{0.9715}}       &$0.9558$       &$0.9199$       &\textit{\underline{0.9064}} \\
        \hline %---------------------
        TS      &\textit{\underline{0.3692}}       &$0.3994$       &$0.4238$       &\textit{\textbf{0.4796}}       &\textit{\underline{0.4463}}       &$0.4853$       &$0.5359$       &\textit{\textbf{0.5615}} \\
        %ACC     &\textit{\underline{0.8196}}       &$0.8280$       &$0.8306$       &\textit{\textbf{0.8461}}       &\textit{\underline{0.8405}}       &$0.8458$       &$0.8487$       &\textit{\textbf{0.8527}} \\
        F1      &\textit{\underline{0.5393}}       &$0.5708$       &$0.5953$       &\textit{\textbf{0.6483}}       &\textit{\underline{0.6172}}       &$0.6535$       &$0.6978$       &\textit{\textbf{0.7192}} \\
        TSS     &\textit{\underline{0.6651}}       &$0.6809$       &$0.6553$       &\textit{\textbf{0.6821}}       &\textit{\textbf{0.6974}}       &$0.6697$       &$0.6277$       &\textit{\underline{0.6274}} \\
        %HSS1    &\textit{\underline{-0.4521}}      &$-0.2894$      &$-0.1197$      &\textit{\textbf{0.0957}}       &\textit{\underline{-0.0673}}      &$0.1327$       &$0.3519$       &\textit{\textbf{0.4275}} \\
        HSS     &\textit{\underline{0.4451}}       &$0.4779$       &$0.4983$       &\textit{\textbf{0.5559}}       &\textit{\underline{0.5264}}       &$0.5594$       &$0.5975$       &\textit{\textbf{0.6195}} \\
        %\end{tabular}
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{0.7 nT/s}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.2920}}       &$0.3310$       &$0.3520$       &\textit{\textbf{0.4380}}       &\textit{\underline{0.3770}}       &$0.4440$       &$0.5300$       &\textit{\textbf{0.6230}} \\
        %TPR     &\textit{\underline{0.7468}}       &\textit{\textbf{0.7592}}       &$0.7349$       &$0.7252$       &\textit{\textbf{0.7555}}       &$0.6959$       &$0.6332$       &\textit{\underline{0.6043}} \\
        %\hline
        POFD     &\textit{\textbf{0.0222}}       &$0.0235$       &$0.0284$       &\textit{\underline{0.0372}}       &\textit{\textbf{0.0273}}       &$0.0434$       &$0.0687$       &\textit{\underline{0.0914}} \\
        FAR     &$0.2532$       &\textit{\textbf{0.2408}}       &$0.2651$       &\textit{\underline{0.2748}}       &\textit{\textbf{0.2445}}       &$0.3041$       &$0.3668$       &\textit{\underline{0.3957}} \\
        %\hline
        MR      &\textit{\underline{0.1395}}       &$0.1330$       &$0.1299$       &\textit{\textbf{0.1156}}       &\textit{\underline{0.1254}}       &$0.1152$       &$0.1015$       &\textit{\textbf{0.0850}} \\
        %FDR     &\textit{\underline{0.7080}}       &$0.6690$       &$0.6480$       &\textit{\textbf{0.5620}}       &\textit{\underline{0.6230}}       &$0.5560$       &$0.4700$       &\textit{\textbf{0.3770}} \\
        %\hline
        %TNR     &\textit{\underline{0.8605}}       &$0.8670$       &$0.8701$       &\textit{\textbf{0.8844}}       &\textit{\underline{0.8746}}       &$0.8848$       &$0.8985$       &\textit{\textbf{0.9150}} \\
        %NPV     &\textit{\textbf{0.9778}}       &$0.9765$       &$0.9716$       &\textit{\underline{0.9628}}       &\textit{\textbf{0.9727}}       &$0.9566$       &$0.9313$       &\textit{\underline{0.9086}} \\
        \hline %-------------------------
        TS      &\textit{\underline{0.2657}}       &$0.2995$       &$0.3123$       &\textit{\textbf{0.3756}}       &\textit{\underline{0.3360}}       &$0.3719$       &$0.4055$       &\textit{\textbf{0.4425}} \\
        %ACC     &\textit{\underline{0.8524}}       &$0.8584$       &$0.8582$       &\textit{\textbf{0.8668}}       &\textit{\textbf{0.8637}}       &$0.8628$       &$0.8578$       &\textit{\underline{0.8564}} \\
        F1      &\textit{\underline{0.4198}}       &$0.4610$       &$0.4760$       &\textit{\textbf{0.5461}}       &\textit{\underline{0.5030}}       &$0.5421$       &$0.5770$       &\textit{\textbf{0.6135}} \\
        TSS     &$0.6073$       &\textit{\textbf{0.6262}}       &\textit{\underline{0.6049}}       &$0.6096$       &\textit{\textbf{0.6301}}       &$0.5808$       &$0.5317$       &\textit{\underline{0.5193}} \\
        %HSS1    &\textit{\underline{-1.0639}}      &$-0.7752$      &$-0.6180$      &\textit{\textbf{-0.2053}}      &\textit{\underline{-0.4930}}      &$-0.1755$      &$0.0717$       &\textit{\textbf{0.2386}} \\
        HSS     &\textit{\underline{0.3533}}       &$0.3936$       &$0.4056$       &\textit{\textbf{0.4736}}       &\textit{\underline{0.4341}}       &$0.4660$       &$0.4924$       &\textit{\textbf{0.5253}} \\
        %\end{tabular}
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{1.1 nT/s}}
\end{array}
\vspace{2em}

%======================================================================================

\begin{flushleft}
\noindent\textbf{Table S6. Performance metrics for predicted $dB/dt$ at Threshold = \textbf{1.5 nT/s}.}
\end{flushleft}

\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.2216}}       &$0.2490$       &$0.2668$       &\textit{\textbf{0.3557}}       &\textit{\underline{0.2791}}       &$0.3406$       &$0.4309$       &\textit{\textbf{0.5554}} \\
        %TPR     &\textit{\textbf{0.6694}}       &$0.6642$       &\textit{\underline{0.6190}}       &$0.6326$       &\textit{\textbf{0.6220}}       &$0.5818$       &$0.5403$       &\textit{\underline{0.5225}} \\
        %\hline
        POFD     &\textit{\textbf{0.0169}}       &$0.0194$       &$0.0253$       &\textit{\underline{0.0319}}       &\textit{\textbf{0.0262}}       &$0.0378$       &$0.0566$       &\textit{\underline{0.0784}} \\
        FAR     &\textit{\textbf{0.3306}}       &$0.3358$       &\textit{\underline{0.3810}}       &$0.3674$       &\textit{\textbf{0.3780}}       &$0.4182$       &$0.4597$       &\textit{\underline{0.4775}} \\
        %\hline
        MR      &\textit{\underline{0.1089}}       &$0.1057$       &$0.1041$       &\textit{\textbf{0.0932}}       &\textit{\underline{0.1026}}       &$0.0957$       &$0.0852$       &\textit{\textbf{0.0693}} \\
        %FDR     &\textit{\underline{0.7784}}       &$0.7510$       &$0.7332$       &\textit{\textbf{0.6443}}       &\textit{\underline{0.7209}}       &$0.6594$       &$0.5691$       &\textit{\textbf{0.4446}} \\
        %\hline
        %TNR     &\textit{\underline{0.8911}}       &$0.8943$       &$0.8959$       &\textit{\textbf{0.9068}}       &\textit{\underline{0.8974}}       &$0.9043$       &$0.9148$       &\textit{\textbf{0.9307}} \\
        %NPV     &\textit{\textbf{0.9831}}       &$0.9806$       &$0.9747$       &\textit{\underline{0.9681}}       &\textit{\textbf{0.9738}}       &$0.9622$       &$0.9434$       &\textit{\underline{0.9216}} \\
        \hline %----------------------
        TS      &\textit{\underline{0.1998}}       &$0.2211$       &$0.2291$       &\textit{\textbf{0.2948}}       &\textit{\underline{0.2386}}       &$0.2736$       &$0.3153$       &\textit{\textbf{0.3684}} \\
        %ACC     &\textit{\underline{0.8813}}       &$0.8827$       &$0.8800$       &\textit{\textbf{0.8862}}       &\textit{\textbf{0.8809}}       &$0.8791$       &$0.8749$       &\textit{\underline{0.8727}} \\
        F1      &\textit{\underline{0.3330}}       &$0.3622$       &$0.3728$       &\textit{\textbf{0.4553}}       &\textit{\underline{0.3853}}       &$0.4297$       &$0.4795$       &\textit{\textbf{0.5385}} \\
        TSS     &\textit{\textbf{0.5605}}       &$0.5585$       &\textit{\underline{0.5150}}       &$0.5394$       &\textit{\textbf{0.5194}}       &$0.4861$       &$0.4551$       &\textit{\underline{0.4532}} \\
        %HSS1    &\textit{\underline{-1.6818}}      &$-1.3394$      &$-1.0825$      &\textit{\textbf{-0.5134}}      &\textit{\underline{-0.9848}}      &$-0.5444$      &$-0.1732$      &\textit{\textbf{0.1042}} \\
        HSS     &\textit{\underline{0.2855}}       &$0.3120$       &$0.3179$       &\textit{\textbf{0.3973}}       &\textit{\underline{0.3297}}       &$0.3672$       &$0.4094$       &\textit{\textbf{0.4647}} \\
        %\end{tabular}
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{1.5 nT/s}}
\end{array}
\vspace{2em}

%======================================================================================

\begin{flushleft}
\noindent\textbf{Table S7. Performance metrics for predicted $dB/dt$ at Threshold = \textbf{1.7 nT/s}.}
\end{flushleft}

\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.1975}}       &$0.2070$       &$0.2389$       &\textit{\textbf{0.3264}}       &\textit{\underline{0.2452}}       &$0.3153$       &$0.3838$       &\textit{\textbf{0.5207}} \\
        %TPR     &$0.6139$       &\textit{\textbf{0.6341}}       &\textit{\underline{0.5660}}       &$0.5959$       &\textit{\textbf{0.5641}}       &$0.5351$       &$0.4849$       &\textit{\underline{0.4725}} \\
        %\hline
        POFD     &$0.0161$       &\textit{\textbf{0.0155}}       &$0.0238$       &\textit{\underline{0.0287}}       &\textit{\textbf{0.0246}}       &$0.0356$       &$0.0529$       &\textit{\underline{0.0754}} \\
        FAR     &$0.3861$       &\textit{\textbf{0.3659}}       &\textit{\underline{0.4340}}       &$0.4041$       &\textit{\textbf{0.4359}}       &$0.4649$       &$0.5151$       &\textit{\underline{0.5275}} \\
        %\hline
        MR      &\textit{\underline{0.0957}}       &$0.0947$       &$0.0919$       &\textit{\textbf{0.0826}}       &\textit{\underline{0.0913}}       &$0.0844$       &$0.0779$       &\textit{\textbf{0.0630}} \\
        %FDR     &\textit{\underline{0.8025}}       &$0.7930$       &$0.7611$       &\textit{\textbf{0.6736}}       &\textit{\underline{0.7548}}       &$0.6847$       &$0.6162$       &\textit{\textbf{0.4793}} \\
        %\hline
        %TNR     &\textit{\underline{0.9043}}       &$0.9053$       &$0.9081$       &\textit{\textbf{0.9174}}       &\textit{\underline{0.9087}}       &$0.9156$       &$0.9221$       &\textit{\textbf{0.9370}} \\
        %NPV     &\textit{\textbf{0.9839}}       &$0.9845$       &$0.9762$       &\textit{\underline{0.9713}}       &\textit{\textbf{0.9754}}       &$0.9644$       &$0.9471$       &\textit{\underline{0.9246}} \\
        \hline %---------------------
        TS      &\textit{\underline{0.1756}}       &$0.1849$       &$0.2019$       &\textit{\textbf{0.2673}}       &\textit{\underline{0.2062}}       &$0.2475$       &$0.2726$       &\textit{\textbf{0.3293}} \\
        %ACC     &\textit{\underline{0.8935}}       &$0.8952$       &$0.8915$       &\textit{\textbf{0.8972}}       &\textit{\textbf{0.8915}}       &$0.8899$       &$0.8824$       &\textit{\underline{0.8782}} \\
        F1      &\textit{\underline{0.2988}}       &$0.3121$       &$0.3359$       &\textit{\textbf{0.4218}}       &\textit{\underline{0.3418}}       &$0.3968$       &$0.4284$       &\textit{\textbf{0.4955}} \\
        TSS     &$0.5181$       &\textit{\textbf{0.5395}}       &\textit{\underline{0.4741}}       &$0.5133$       &\textit{\textbf{0.4728}}       &$0.4508$       &\textit{\underline{0.4070}}       &$0.4095$ \\
        %HSS1    &\textit{\underline{-1.8812}}      &$-1.7951$      &$-1.2377$      &\textit{\textbf{-0.6337}}      &\textit{\underline{-1.1722}}      &$-0.6270$      &$-0.2938$      &\textit{\textbf{0.0376}} \\
        HSS     &\textit{\underline{0.2573}}       &$0.2709$       &$0.2874$       &\textit{\textbf{0.3706}}       &\textit{\underline{0.2926}}       &$0.3406$       &$0.3639$       &\textit{\textbf{0.4264}} \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $dB/dt$ at Threshold = \textbf{1.7 nT/s}}
\end{array}

==> (inline-1) <==
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.7293}}       &$0.7918$       &\textit{\textbf{0.8099}}       &$0.7879$       &$0.8603$       &\textit{\underline{0.8373}}       &\textit{\textbf{0.8882}}       &$0.8740$ \\
        %TPR     &\textit{\textbf{0.8987}}       &$0.8876$       &\textit{\underline{0.8578}}       &$0.8642$       &$0.8533$       &\textit{\textbf{0.8570}}       &\textit{\underline{0.8208}}       &$0.8333$ \\
        %\hline
        POF     &\textit{\textbf{0.1882}}       &$0.2296$       &\textit{\underline{0.3074}}       &$0.2836$       &$0.3388$       &\textit{\textbf{0.3199}}       &\textit{\underline{0.4442}}       &$0.4003$ \\
        FAR     &\textit{\textbf{0.1013}}       &$0.1124$       &\textit{\underline{0.1422}}       &$0.1358$       &$0.1467$       &\textit{\textbf{0.1430}}       &\textit{\underline{0.1792}}       &$0.1667$ \\
        %\hline
        MR      &\textit{\underline{0.4330}}       &\textit{\textbf{0.3823}}       &$0.3860$       &$0.4040$       &$0.3261$       &\textit{\underline{0.3540}}       &\textit{\textbf{0.3153}}       &$0.3249$ \\
        %FDR     &\textit{\underline{0.2707}}       &$0.2082$       &\textit{\textbf{0.1901}}       &$0.2121$       &$0.1397$       &\textit{\underline{0.1627}}       &\textit{\textbf{0.1118}}       &$0.1260$ \\
        %\hline
        %TNR     &\textit{\underline{0.5670}}       &\textit{\textbf{0.6177}}       &$0.6140$       &$0.5960$       &$0.6739$       &\textit{\underline{0.6460}}       &\textit{\textbf{0.6847}}       &$0.6751$ \\
        %NPV     &\textit{\textbf{0.8118}}       &$0.7704$       &\textit{\underline{0.6926}}       &$0.7164$       &$0.6612$       &\textit{\textbf{0.6801}}       &\textit{\underline{0.5558}}       &$0.5997$ \\
        \hline
        TS      &\textit{\underline{0.6739}}       &\textit{\textbf{0.7196}}       &$0.7140$       &$0.7011$       &\textit{\textbf{0.7494}}       &\textit{\underline{0.7346}}       &$0.7439$       &$0.7439$ \\
        %ACC     &\textit{\underline{0.7544}}       &\textit{\textbf{0.7853}}       &$0.7742$       &$0.7662$       &\textit{\textbf{0.7998}}       &$0.7895$       &\textit{\underline{0.7872}}       &$0.7906$ \\
        F1      &\textit{\underline{0.8052}}       &\textit{\textbf{0.8370}}       &$0.8331$       &$0.8243$       &\textit{\textbf{0.8568}}       &\textit{\underline{0.8470}}       &$0.8532$       &$0.8532$ \\
        TSS     &$0.4658$       &\textit{\textbf{0.5053}}       &$0.4718$       &\textit{\underline{0.4602}}       &\textit{\textbf{0.5272}}       &\textit{\underline{0.5030}}       &$0.5055$       &$0.5085$ \\
        %HSS1    &\textit{\underline{0.5652}}       &$0.6542$       &\textit{\textbf{0.6564}}       &$0.6316$       &$0.7147$       &\textit{\underline{0.6904}}       &\textit{\textbf{0.7175}}       &$0.7132$ \\
        HSS     &$0.4825$       &\textit{\textbf{0.5256}}       &$0.4850$       &\textit{\underline{0.4772}}       &\textit{\textbf{0.5243}}       &$0.5097$       &\textit{\underline{0.4689}}       &$0.4891$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{100 nT}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.6803}}       &$0.7440$       &\textit{\textbf{0.7534}}       &$0.7460$       &$0.8184$       &\textit{\underline{0.7842}}       &\textit{\textbf{0.8599}}       &$0.8432$ \\
        %TPR     &\textit{\textbf{0.8834}}       &$0.8706$       &\textit{\underline{0.8000}}       &$0.8184$       &$0.7975$       &\textit{\textbf{0.8075}}       &\textit{\underline{0.7481}}       &$0.7685$ \\
        %\hline
        POF     &\textit{\textbf{0.1186}}       &$0.1460$       &\textit{\underline{0.2487}}       &$0.2186$       &$0.2743$       &\textit{\textbf{0.2469}}       &\textit{\underline{0.3823}}       &$0.3354$ \\
        FAR     &\textit{\textbf{0.1166}}       &$0.1294$       &\textit{\underline{0.2000}}       &$0.1816$       &$0.2025$       &\textit{\textbf{0.1925}}       &\textit{\underline{0.2519}}       &$0.2315$ \\
        %\hline
        MR      &\textit{\underline{0.3238}}       &\textit{\textbf{0.2836}}       &$0.3024$       &$0.3003$       &$0.2484$       &\textit{\underline{0.2745}}       &\textit{\textbf{0.2304}}       &$0.2376$ \\
        %FDR     &\textit{\underline{0.3197}}       &$0.2560$       &\textit{\textbf{0.2466}}       &$0.2540$       &$0.1816$       &\textit{\underline{0.2158}}       &\textit{\textbf{0.1401}}       &$0.1568$ \\
        %\hline
        %TNR     &\textit{\underline{0.6762}}       &\textit{\textbf{0.7164}}       &$0.6976$       &$0.6997$       &$0.7516$       &\textit{\underline{0.7255}}       &\textit{\textbf{0.7696}}       &$0.7624$ \\
        %NPV     &\textit{\textbf{0.8814}}       &$0.8540$       &\textit{\underline{0.7513}}       &$0.7814$       &$0.7257$       &\textit{\textbf{0.7531}}       &\textit{\underline{0.6177}}       &$0.6646$ \\
        \hline
        TS      &\textit{\underline{0.6242}}       &\textit{\textbf{0.6699}}       &$0.6340$       &$0.6400$       &\textit{\textbf{0.6776}}       &\textit{\underline{0.6606}}       &$0.6668$       &$0.6724$ \\
        %ACC     &$0.7670$       &\textit{\textbf{0.7914}}       &\textit{\underline{0.7525}}       &$0.7613$       &\textit{\textbf{0.7784}}       &$0.7708$       &\textit{\underline{0.7555}}       &$0.7662$ \\
        F1      &\textit{\underline{0.7686}}       &\textit{\textbf{0.8023}}       &$0.7760$       &$0.7805$       &\textit{\textbf{0.8078}}       &\textit{\underline{0.7956}}       &$0.8001$       &$0.8041$ \\
        TSS     &$0.5595$       &\textit{\textbf{0.5870}}       &\textit{\underline{0.4976}}       &$0.5181$       &\textit{\textbf{0.5491}}       &$0.5329$       &\textit{\underline{0.5177}}       &$0.5309$ \\
        %HSS1    &\textit{\underline{0.4682}}       &\textit{\textbf{0.5710}}       &$0.5381$       &$0.5397$       &$0.6205$       &\textit{\underline{0.5852}}       &\textit{\textbf{0.6262}}       &$0.6255$ \\
        HSS     &$0.5418$       &\textit{\textbf{0.5843}}       &\textit{\underline{0.5000}}       &$0.5200$       &\textit{\textbf{0.5463}}       &$0.5348$       &\textit{\underline{0.4893}}       &$0.5158$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{150 nT}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.6331}}       &$0.6846$       &\textit{\textbf{0.7241}}       &$0.7128$       &$0.7812$       &\textit{\underline{0.7466}}       &\textit{\textbf{0.8142}}       &$0.8045$ \\
        %TPR     &\textit{\textbf{0.8893}}       &$0.8468$       &\textit{\underline{0.7937}}       &$0.8084$       &$0.7737$       &\textit{\textbf{0.7772}}       &\textit{\underline{0.6975}}       &$0.7299$ \\
        %\hline
        POF     &\textit{\textbf{0.0711}}       &$0.1117$       &\textit{\underline{0.1697}}       &$0.1523$       &$0.2059$       &\textit{\textbf{0.1929}}       &\textit{\underline{0.3183}}       &$0.2683$ \\
        FAR     &\textit{\textbf{0.1107}}       &$0.1532$       &\textit{\underline{0.2063}}       &$0.1916$       &$0.2263$       &\textit{\textbf{0.2228}}       &\textit{\underline{0.3025}}       &$0.2701$ \\
        %\hline
        MR      &\textit{\underline{0.2625}}       &$0.2424$       &\textit{\textbf{0.2305}}       &$0.2339$       &$0.1990$       &\textit{\underline{0.2206}}       &$0.1973$       &\textit{\textbf{0.1941}} \\
        %FDR     &\textit{\underline{0.3669}}       &$0.3154$       &\textit{\textbf{0.2759}}       &$0.2872$       &$0.2188$       &\textit{\underline{0.2534}}       &\textit{\textbf{0.1858}}       &$0.1955$ \\
        %\hline
        %TNR     &\textit{\underline{0.7375}}       &$0.7576$       &\textit{\textbf{0.7695}}       &$0.7661$       &$0.8010$       &\textit{\underline{0.7794}}       &$0.8027$       &\textit{\textbf{0.8059}} \\
        %NPV     &\textit{\textbf{0.9289}}       &$0.8883$       &\textit{\underline{0.8303}}       &$0.8477$       &$0.7941$       &\textit{\textbf{0.8071}}       &\textit{\underline{0.6817}}       &$0.7317$ \\
        \hline
        TS      &\textit{\underline{0.5869}}       &$0.6092$       &$0.6093$       &\textit{\textbf{0.6098}}       &\textit{\textbf{0.6359}}       &$0.6150$       &\textit{\underline{0.6017}}       &$0.6200$ \\
        %ACC     &$0.7887$       &\textit{\textbf{0.7918}}       &\textit{\underline{0.7799}}       &$0.7838$       &\textit{\textbf{0.7879}}       &$0.7784$       &\textit{\underline{0.7445}}       &$0.7662$ \\
        F1      &\textit{\underline{0.7397}}       &$0.7571$       &$0.7573$       &\textit{\textbf{0.7576}}       &\textit{\textbf{0.7774}}       &$0.7616$       &\textit{\underline{0.7513}}       &$0.7654$ \\
        TSS     &\textit{\textbf{0.6267}}       &$0.6043$       &\textit{\underline{0.5631}}       &$0.5744$       &\textit{\textbf{0.5747}}       &$0.5566$       &\textit{\underline{0.5002}}       &$0.5358$ \\
        %HSS1    &\textit{\underline{0.3740}}       &$0.4567$       &\textit{\textbf{0.4912}}       &$0.4827$       &\textit{\textbf{0.5570}}       &\textit{\underline{0.5134}}       &$0.5382$       &$0.5526$ \\
        HSS     &$0.5702$       &\textit{\textbf{0.5784}}       &\textit{\underline{0.5568}}       &$0.5638$       &\textit{\textbf{0.5750}}       &$0.5548$       &\textit{\underline{0.4918}}       &$0.5335$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{200 nT}}
\end{array}
\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.5774}}       &$0.6071$       &\textit{\textbf{0.6998}}       &$0.6692$       &$0.7686$       &\textit{\underline{0.7180}}       &$0.7830$       &\textit{\textbf{0.7887}} \\
        %TPR     &\textit{\textbf{0.8792}}       &$0.8344$       &\textit{\underline{0.7905}}       &$0.7973$       &\textit{\textbf{0.7723}}       &$0.7601$       &\textit{\underline{0.6648}}       &$0.6980$ \\
        %\hline
        POF     &\textit{\textbf{0.0527}}       &$0.0799$       &\textit{\underline{0.1231}}       &$0.1129$       &\textit{\textbf{0.1504}}       &\textit{\textbf{0.1504}}       &\textit{\underline{0.2621}}       &$0.2265$ \\
        FAR     &\textit{\textbf{0.1208}}       &$0.1656$       &\textit{\underline{0.2095}}       &$0.2027$       &\textit{\textbf{0.2277}}       &$0.2399$       &\textit{\underline{0.3352}}       &$0.3020$ \\
        %\hline
        MR      &\textit{\underline{0.2284}}       &$0.2208$       &\textit{\textbf{0.1851}}       &$0.1984$       &\textit{\textbf{0.1531}}       &\textit{\underline{0.1805}}       &$0.1633$       &$0.1535$ \\
        %FDR     &\textit{\underline{0.4226}}       &$0.3929$       &\textit{\textbf{0.3002}}       &$0.3308$       &$0.2314$       &\textit{\underline{0.2820}}       &$0.2170$       &\textit{\textbf{0.2113}} \\
        %\hline
        %TNR     &\textit{\underline{0.7716}}       &$0.7792$       &\textit{\textbf{0.8149}}       &$0.8016$       &\textit{\textbf{0.8469}}       &\textit{\underline{0.8195}}       &$0.8367$       &$0.8465$ \\
        %NPV     &\textit{\textbf{0.9473}}       &$0.9201$       &\textit{\underline{0.8769}}       &$0.8871$       &\textit{\textbf{0.8496}}       &\textit{\textbf{0.8496}}       &\textit{\underline{0.7379}}       &$0.7735$ \\
        \hline
        TS      &\textit{\underline{0.5350}}       &$0.5418$       &\textit{\textbf{0.5903}}       &$0.5719$       &\textit{\textbf{0.6267}}       &$0.5853$       &\textit{\underline{0.5613}}       &$0.5880$ \\
        %ACC     &$0.7998$       &\textit{\underline{0.7952}}       &\textit{\textbf{0.8063}}       &$0.8002$       &\textit{\textbf{0.8173}}       &$0.7971$       &\textit{\underline{0.7559}}       &$0.7796$ \\
        F1      &\textit{\underline{0.6971}}       &$0.7028$       &\textit{\textbf{0.7424}}       &$0.7277$       &\textit{\textbf{0.7705}}       &$0.7384$       &\textit{\underline{0.7191}}       &$0.7406$ \\
        TSS     &\textit{\textbf{0.6508}}       &$0.6136$       &\textit{\underline{0.6054}}       &$0.5989$       &\textit{\textbf{0.6193}}       &$0.5796$       &\textit{\underline{0.5015}}       &$0.5445$ \\
        %HSS1    &\textit{\underline{0.2358}}       &$0.2943$       &\textit{\textbf{0.4514}}       &$0.4032$       &\textit{\textbf{0.5399}}       &\textit{\underline{0.4615}}       &$0.4805$       &$0.5110$ \\
        HSS     &$0.5569$       &\textit{\underline{0.5524}}       &\textit{\textbf{0.5881}}       &$0.5717$       &\textit{\textbf{0.6188}}       &$0.5729$       &\textit{\underline{0.5058}}       &$0.5502$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ Threshold = \textbf{250 nT}}
\end{array}
\vspace{2em}

%======================================================================================

\begin{flushleft}
\noindent\textbf{Table S12. Performance metrics for predicted $\Delta B$ at Threshold = \textbf{300 nT}.}
\end{flushleft}

\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &$0.5553$       &\textit{\underline{0.5422}}       &\textit{\textbf{0.6254}}       &$0.6145$       &$0.7021$       &\textit{\underline{0.6703}}       &$0.7393$       &\textit{\textbf{0.7426}} \\
        %TPR     &\textit{\textbf{0.8667}}       &$0.8376$       &\textit{\underline{0.7769}}       &$0.7913$       &\textit{\textbf{0.7586}}       &$0.7445$       &\textit{\underline{0.6579}}       &$0.6706$ \\
        %\hline
        POF     &\textit{\textbf{0.0456}}       &$0.0562$       &\textit{\underline{0.0960}}       &$0.0866$       &\textit{\textbf{0.1194}}       &$0.1229$       &\textit{\underline{0.2054}}       &$0.1949$ \\
        FAR     &\textit{\textbf{0.1333}}       &$0.1624$       &\textit{\underline{0.2231}}       &$0.2087$       &\textit{\textbf{0.2414}}       &$0.2555$       &\textit{\underline{0.3421}}       &$0.3294$ \\
        %\hline
        MR      &$0.1993$       &\textit{\underline{0.2058}}       &\textit{\textbf{0.1812}}       &$0.1840$       &$0.1531$       &\textit{\underline{0.1672}}       &$0.1491$       &\textit{\textbf{0.1459}} \\
        %FDR     &$0.4447$       &\textit{\underline{0.4578}}       &\textit{\textbf{0.3746}}       &$0.3855$       &$0.2979$       &\textit{\underline{0.3297}}       &$0.2607$       &\textit{\textbf{0.2574}} \\
        %\hline
        %TNR     &$0.8007$       &\textit{\underline{0.7942}}       &\textit{\textbf{0.8188}}       &$0.8160$       &$0.8469$       &\textit{\underline{0.8328}}       &$0.8509$       &\textit{\textbf{0.8541}} \\
        %NPV     &\textit{\textbf{0.9544}}       &$0.9438$       &\textit{\underline{0.9040}}       &$0.9134$       &\textit{\textbf{0.8806}}       &$0.8771$       &\textit{\underline{0.7946}}       &$0.8051$\\
        \hline
        TS      &$0.5116$       &\textit{\underline{0.4906}}       &\textit{\textbf{0.5302}}       &$0.5287$       &\textit{\textbf{0.5739}}       &$0.5450$       &\textit{\underline{0.5340}}       &$0.5441$ \\
        %ACC     &\textit{\textbf{0.8154}}       &\textit{\underline{0.8040}}       &$0.8070$       &$0.8093$       &\textit{\textbf{0.8185}}       &$0.8051$       &\textit{\underline{0.7754}}       &$0.7834$ \\
        F1      &$0.6769$       &\textit{\underline{0.6582}}       &\textit{\textbf{0.6930}}       &$0.6917$       &\textit{\textbf{0.7292}}       &$0.7055$       &\textit{\underline{0.6962}}       &$0.7048$ \\
        TSS     &\textit{\textbf{0.6674}}       &$0.6318$       &\textit{\underline{0.5956}}       &$0.6073$       &\textit{\textbf{0.6055}}       &$0.5773$       &\textit{\underline{0.5088}}       &$0.5248$ \\
        %HSS1    &$0.1726$       &\textit{\underline{0.1303}}       &\textit{\textbf{0.3116}}       &$0.2948$       &$0.4367$       &\textit{\underline{0.3783}}       &$0.4259$       &\textit{\textbf{0.4382}} \\
        HSS     &$0.5562$       &\textit{\underline{0.5295}}       &$0.5546$       &\textit{\textbf{0.5568}}       &\textit{\textbf{0.5930}}       &$0.5604$       &\textit{\underline{0.5190}}       &$0.5344$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{300 nT}}
\end{array}
\vspace{2em}

%======================================================================================

\begin{flushleft}
\noindent\textbf{Table S13. Performance metrics for predicted $\Delta B$ at Threshold = \textbf{350 nT}.}
\end{flushleft}

\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &$0.5076$       &\textit{\underline{0.4810}}       &\textit{\textbf{0.5711}}       &$0.5698$       &$0.6345$       &\textit{\underline{0.6193}}       &$0.6904$       &\textit{\textbf{0.6967}} \\
        %TPR     &\textit{\textbf{0.8048}}       &$0.8030$       &\textit{\underline{0.7653}}       &$0.7715$       &\textit{\textbf{0.7236}}       &$0.7166$       &\textit{\underline{0.6289}}       &$0.6384$ \\
        %\hline
        POF     &$0.0529$       &\textit{\textbf{0.0507}}       &\textit{\underline{0.0752}}       &$0.0725$       &\textit{\textbf{0.1041}}       &$0.1052$       &\textit{\underline{0.1750}}       &$0.1696$ \\
        FAR     &\textit{\textbf{0.1952}}       &$0.1970$       &\textit{\underline{0.2347}}       &$0.2285$       &\textit{\textbf{0.2764}}       &$0.2834$       &\textit{\underline{0.3711}}       &$0.3616$ \\
        %\hline
        MR      &$0.1826$       &\textit{\underline{0.1902}}       &\textit{\textbf{0.1662}}       &\textit{\textbf{0.1662}}       &$0.1491$       &\textit{\underline{0.1546}}       &$0.1389$       &\textit{\textbf{0.1356}} \\
        %FDR     &$0.4924$       &\textit{\underline{0.5190}}       &\textit{\textbf{0.4289}}       &$0.4302$       &$0.3655$       &\textit{\underline{0.3807}}       &$0.3096$       &\textit{\textbf{0.3033}} \\
        %\hline
        %TNR     &$0.8174$       &\textit{\underline{0.8098}}       &\textit{\textbf{0.8338}}       &\textit{\textbf{0.8338}}       &$0.8509$       &\textit{\underline{0.8454}}       &$0.8611$       &\textit{\textbf{0.8644}} \\
        %NPV     &$0.9471$       &\textit{\textbf{0.9493}}       &\textit{\underline{0.9248}}       &$0.9275$       &\textit{\textbf{0.8959}}       &$0.8948$       &\textit{\underline{0.8250}}       &$0.8304$ \\
        \hline
        TS      &$0.4520$       &\textit{\underline{0.4302}}       &$0.4860$       &\textit{\textbf{0.4875}}       &\textit{\textbf{0.5107}}       &$0.4975$       &\textit{\underline{0.4905}}       &$0.4995$ \\
        %ACC     &$0.8150$       &\textit{\underline{0.8085}}       &$0.8185$       &\textit{\textbf{0.8200}}       &\textit{\textbf{0.8173}}       &$0.8120$       &\textit{\underline{0.7845}}       &$0.7902$ \\
        F1      &$0.6226$       &\textit{\underline{0.6016}}       &$0.6541$       &\textit{\textbf{0.6555}}       &\textit{\textbf{0.6761}}       &$0.6644$       &\textit{\underline{0.6582}}       &$0.6663$ \\
        TSS     &\textit{\textbf{0.6222}}       &$0.6127$       &\textit{\underline{0.5991}}       &$0.6053$       &\textit{\textbf{0.5744}}       &$0.5620$       &\textit{\underline{0.4900}}       &$0.5027$ \\
        %HSS1    &$0.0241$       &\textit{\underline{-0.0636}}      &\textit{\textbf{0.1905}}       &$0.1890$       &$0.3068$       &\textit{\underline{0.2761}}       &$0.3468$       &\textit{\textbf{0.3605}} \\
        HSS     &$0.5082$       &\textit{\underline{0.4858}}       &$0.5345$       &\textit{\textbf{0.5373}}       &\textit{\textbf{0.5497}}       &$0.5348$       &\textit{\underline{0.5014}}       &$0.5137$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{350 nT}}
\end{array}
\vspace{2em}

%======================================================================================

\begin{flushleft}
\noindent\textbf{Table S14. Performance metrics for predicted $\Delta B$ at Threshold = \textbf{400 nT}.}
\end{flushleft}

\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &$0.4602$       &\textit{\underline{0.4385}}       &$0.5123$       &\textit{\textbf{0.5224}}       &$0.5687$       &\textit{\underline{0.5485}}       &$0.6440$       &\textit{\textbf{0.6671}} \\
        %TPR     &$0.7413$       &\textit{\textbf{0.7500}}       &$0.7484$       &\textit{\underline{0.7398}}       &\textit{\textbf{0.7018}}       &$0.6854$       &\textit{\underline{0.6232}}       &$0.6255$ \\
        %\hline
        POF     &$0.0575$       &\textit{\textbf{0.0523}}       &$0.0616$       &\textit{\underline{0.0658}}       &\textit{\textbf{0.0865}}       &$0.0901$       &$0.1393$       &\textit{\underline{0.1429}} \\
        FAR     &$0.2587$       &\textit{\textbf{0.2500}}       &$0.2516$       &\textit{\underline{0.2602}}       &\textit{\textbf{0.2982}}       &$0.3146$       &\textit{\underline{0.3768}}       &$0.3745$ \\
        %\hline
        MR      &$0.1701$       &\textit{\underline{0.1749}}       &$0.1568$       &\textit{\textbf{0.1546}}       &$0.1445$       &\textit{\underline{0.1508}}       &$0.1289$       &\textit{\textbf{0.1220}} \\
        %FDR     &$0.5398$       &\textit{\underline{0.5615}}       &$0.4877$       &\textit{\textbf{0.4776}}       &$0.4313$       &\textit{\underline{0.4515}}       &$0.3560$       &\textit{\textbf{0.3329}} \\
        %\hline
        %TNR     &$0.8299$       &\textit{\underline{0.8251}}       &$0.8432$       &\textit{\textbf{0.8454}}       &$0.8555$       &\textit{\underline{0.8492}}       &$0.8711$       &\textit{\textbf{0.8780}} \\
        %NPV     &$0.9425$       &\textit{\textbf{0.9477}}       &$0.9384$       &\textit{\underline{0.9342}}       &\textit{\textbf{0.9135}}       &$0.9099$       &$0.8607$       &\textit{\underline{0.8571}} \\
        \hline
        TS      &$0.3965$       &\textit{\underline{0.3826}}       &$0.4370$       &\textit{\textbf{0.4413}}       &$0.4580$       &\textit{\underline{0.4382}}       &$0.4635$       &\textit{\textbf{0.4767}} \\
        %ACC     &$0.8154$       &\textit{\underline{0.8135}}       &$0.8261$       &\textit{\textbf{0.8257}}       &\textit{\textbf{0.8227}}       &$0.8146$       &\textit{\underline{0.8036}}       &$0.8070$ \\
        F1      &$0.5679$       &\textit{\underline{0.5534}}       &$0.6082$       &\textit{\textbf{0.6124}}       &$0.6283$       &\textit{\underline{0.6093}}       &$0.6335$       &\textit{\textbf{0.6457}} \\
        TSS     &\textit{\underline{0.5712}}       &$0.5751$       &\textit{\textbf{0.5916}}       &$0.5851$       &\textit{\textbf{0.5573}}       &$0.5346$       &\textit{\underline{0.4943}}       &$0.5035$ \\
        %HSS1    &$-0.1282$      &\textit{\underline{-0.2104}}      &$0.0359$       &\textit{\textbf{0.0635}}       &$0.1696$       &\textit{\underline{0.1212}}       &$0.2787$       &\textit{\textbf{0.3134}} \\
        HSS     &$0.4585$       &\textit{\underline{0.4456}}       &$0.5015$       &\textit{\textbf{0.5042}}       &\textit{\textbf{0.5135}}       &\textit{\underline{0.4898}}       &$0.4994$       &$0.5132$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{400 nT}}
\end{array}
\vspace{2em}

%======================================================================================

\begin{flushleft}
\noindent\textbf{Table S15. Performance metrics for predicted $\Delta B$ at Threshold = \textbf{450 nT}.}
\end{flushleft}

\begin{array}{c | c c c c|c c c c}
        Metric & SET A & SET B & SET C & SET D &
        SET E & SET F & SET G & SET H\\
        \hline
        POD     &\textit{\underline{0.4211}}       &$0.4243$       &$0.4589$       &\textit{\textbf{0.4803}}       &$0.5230$       &\textit{\underline{0.4901}}       &$0.5855$       &\textit{\textbf{0.6184}} \\
        %TPR     &$0.7232$       &\textit{\textbf{0.7268}}       &$0.7209$       &\textit{\underline{0.7070}}       &\textit{\textbf{0.6883}}       &$0.6819$       &$0.6106$       &\textit{\underline{0.5997}} \\
        %\hline
        POF     &$0.0487$       &\textit{\textbf{0.0482}}       &$0.0536$       &\textit{\underline{0.0601}}       &$0.0715$       &\textit{\textbf{0.0690}}       &$0.1127$       &\textit{\underline{0.1246}} \\
        FAR     &$0.2768$       &\textit{\textbf{0.2732}}       &$0.2791$       &\textit{\underline{0.2930}}       &\textit{\textbf{0.3117}}       &$0.3181$       &$0.3894$       &\textit{\underline{0.4003}} \\
        %\hline
        MR      &\textit{\underline{0.1552}}       &$0.1544$       &$0.1472$       &\textit{\textbf{0.1431}}       &$0.1343$       &\textit{\underline{0.1419}}       &$0.1236$       &\textit{\textbf{0.1163}} \\
        %FDR     &\textit{\underline{0.5789}}       &$0.5757$       &$0.5411$       &\textit{\textbf{0.5197}}       &$0.4770$       &\textit{\underline{0.5099}}       &$0.4145$       &\textit{\textbf{0.3816}} \\
        %\hline
        %TNR     &\textit{\underline{0.8448}}       &$0.8456$       &$0.8528$       &\textit{\textbf{0.8569}}      &$0.8657$       &\textit{\underline{0.8581}}       &$0.8764$       &\textit{\textbf{0.8837}} \\
        %NPV     &$0.9513$       &\textit{\textbf{0.9518}}       &$0.9464$       &\textit{\underline{0.9399}}       &$0.9285$       &\textit{\textbf{0.9310}}       &$0.8873$       &\textit{\underline{0.8754}} \\
        \hline
        TS      &\textit{\underline{0.3626}}       &$0.3660$       &$0.3897$       &\textit{\textbf{0.4005}}       &\textit{\underline{0.4229}}       &$0.3989$       &$0.4263$       &\textit{\textbf{0.4377}} \\
        %ACC     &\textit{\underline{0.8284}}       &$0.8295$       &\textit{\textbf{0.8333}}       &\textit{\textbf{0.8333}}       &\textit{\textbf{0.8345}}       &$0.8288$       &$0.8173$       &\textit{\underline{0.8158}} \\
        F1      &\textit{\underline{0.5322}}       &$0.5358$       &$0.5608$       &\textit{\textbf{0.5720}}       &$0.5944$       &\textit{\underline{0.5703}}       &$0.5978$       &\textit{\textbf{0.6089}} \\
        TSS     &$0.5680$       &$0.5724$       &\textit{\textbf{0.5737}}       &\textit{\underline{0.5640}}       &\textit{\textbf{0.5541}}       &$0.5400$       &$0.4870$       &\textit{\underline{0.4834}} \\
        %HSS1    &\textit{\underline{-0.2712}}      &$-0.2592$      &$-0.1292$      &\textit{\textbf{-0.0581}}      &$0.0606$       &\textit{\underline{-0.0275}}      &$0.1784$       &\textit{\textbf{0.2297}} \\
        HSS     &\textit{\underline{0.4360}}       &$0.4401$       &$0.4641$       &\textit{\textbf{0.4732}}       &\textit{\textbf{0.4928}}       &\textit{\underline{0.4670}}       &$0.4797$       &$0.4885$ \\
    %\end{tabular}
    %\caption{Performance metrics table for predicted $\Delta B$ at Threshold = \textbf{450 nT}}
\end{array}
